Separable effects for adherence

Comparing different medications is complicated when adherence to these medications differs. We can overcome the adherence issue by assessing effectiveness under sustained use, as in the usual causal `per-protocol' estimand. However, when sustained use is challenging to satisfy in practice, the usefulness of this estimand can be limited. Here we propose a different class of estimands: separable effects for adherence. These estimands compare modified medications, holding fixed a component responsible for non-adherence. Under assumptions about treatment components' mechanisms of effect, the separable effects estimand can eliminate differences in adherence. These assumptions are amenable to interrogation by subject-matter experts and can be evaluated using causal graphs. We describe an algorithm for constructing causal graphs for separable effects, illustrate how these graphs can be used to reason about assumptions required for identification, and provide semi-parametric weighted estimators.

==> Extra/Figures/adherence_model_1.tex <==
\begin{figure}
    \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (LY1)   at ( 3.5, 3 ) {$L_{Y,1}$};
    \node (LY2)  at ( 6.5, 3 ) {$L_{Y,2}$};
    \node (LY3)  at ( 9.5, 3 ) {$L_{Y,3}$};

    \node (LA1)   at ( 3.5, -3 ) {$L_{A,1}$};
    \node (LA2)  at ( 6.5, -3 ) {$L_{A,2}$};
    \node (LA3)  at ( 9.5, -3 ) {$L_{A,3}$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};
    \node (A3)  at ( 10, 0 ){$A_3$};

    \node (Y1)   at ( 5.5, 0 ) {$Y_{1}$};
    \node (Y2)   at ( 8.5, 0 ) {$Y_{2}$};
    \node (Y3)   at ( 11.5, 0 ) {$Y_{3}$};
    
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZA)  edge[bend right=15] (A2);
    \path [->] (ZA)  edge[bend right=15] (A3);
    \path [->] (ZA)  edge (LA2);
    \path [->] (ZA)  edge (LA3);

    \path [->] (ZY)  edge (LY2);
    \path [->] (ZY)  edge (LY3);
        
    \path [->] (A1)  edge[bend right=45] (A2);
    \path [->] (A2)  edge[bend right=45] (A3);

    \path [->] (A1)  edge (LA2);
    \path [->] (A2)  edge (LA3);

    \path [->] (A1)  edge (LY2);
    \path [->] (A2)  edge (LY3);

    \path [->] (A1)  edge (Y1);
    \path [->] (A2)  edge (Y2);
    \path [->] (A3)  edge (Y3);

    \path [->] (LA1)  edge (Y1);
    \path [->] (LA2)  edge (Y2);
    \path [->] (LA3)  edge (Y3);

    \path [->] (LY1)  edge (Y1);
    \path [->] (LY2)  edge (Y2);
    \path [->] (LY3)  edge (Y3);
    
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing the causal structure of adherence model 1 at each interval $k={1,2,3}$ for survivors to interval $k$.}
\label{fig: adherence_model_1_dag}
\end{figure}

==> Extra/Figures/adherence_model_2.tex <==
\begin{figure}
    \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (LY1)   at ( 3.5, 3 ) {$L_{Y,1}$};
    \node (LY2)  at ( 6.5, 3 ) {$L_{Y,2}$};
    \node (LY3)  at ( 9.5, 3 ) {$L_{Y,3}$};

    \node (LA1)   at ( 3.5, -3 ) {$L_{A,1}$};
    \node (LA2)  at ( 6.5, -3 ) {$L_{A,2}$};
    \node (LA3)  at ( 9.5, -3 ) {$L_{A,3}$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};
    \node (A3)  at ( 10, 0 ){$A_3$};

    \node (Y1)   at ( 5.5, 0 ) {$Y_{1}$};
    \node (Y2)   at ( 8.5, 0 ) {$Y_{2}$};
    \node (Y3)   at ( 11.5, 0 ) {$Y_{3}$};
    
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZA)  edge[bend right=15] (A2);
    \path [->] (ZA)  edge[bend right=15] (A3);
    \path [->] (ZA)  edge (LA2);
    \path [->] (ZA)  edge (LA3);

    \path [->] (ZY)  edge (LY2);
    \path [->] (ZY)  edge (LY3);
        
    \path [->] (A1)  edge[bend right=45] (A2);
    \path [->] (A2)  edge[bend right=45] (A3);

    \path [->] (A1)  edge (LA2);
    \path [->] (A2)  edge (LA3);

    \path [->] (A1)  edge (LY2);
    \path [->] (A2)  edge (LY3);

    \path [->] (A1)  edge (Y1);
    \path [->] (A2)  edge (Y2);
    \path [->] (A3)  edge (Y3);

    \path [->] (LA1)  edge (A1);
    \path [->] (LA2)  edge (A2);
    \path [->] (LA3)  edge (A3);

    \path [->] (LA1)  edge (Y1);
    \path [->] (LA2)  edge (Y2);
    \path [->] (LA3)  edge (Y3);

    \path [->] (LY1)  edge (Y1);
    \path [->] (LY2)  edge (Y2);
    \path [->] (LY3)  edge (Y3);
    
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing the causal structure of adherence model 2 at each interval $k={1,2,3}$ for survivors to interval $k$.}
\label{fig: adherence_model_2_dag}
\end{figure}

==> Extra/Figures/adherence_model_3.tex <==
\begin{figure}
    \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (LY1)   at ( 3.5, 3 ) {$L_{Y,1}$};
    \node (LY2)  at ( 6.5, 3 ) {$L_{Y,2}$};
    \node (LY3)  at ( 9.5, 3 ) {$L_{Y,3}$};

    \node (LA1)   at ( 3.5, -3 ) {$L_{A,1}$};
    \node (LA2)  at ( 6.5, -3 ) {$L_{A,2}$};
    \node (LA3)  at ( 9.5, -3 ) {$L_{A,3}$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};
    \node (A3)  at ( 10, 0 ){$A_3$};

    \node (Y1)   at ( 5.5, 0 ) {$Y_{1}$};
    \node (Y2)   at ( 8.5, 0 ) {$Y_{2}$};
    \node (Y3)   at ( 11.5, 0 ) {$Y_{3}$};
    
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZA)  edge[bend right=15] (A2);
    \path [->] (ZA)  edge[bend right=15] (A3);
    \path [->] (ZA)  edge (LA2);
    \path [->] (ZA)  edge (LA3);

    \path [->] (ZY)  edge (LY2);
    \path [->] (ZY)  edge (LY3);
        
    \path [->] (A1)  edge[bend right=45] (A2);
    \path [->] (A2)  edge[bend right=45] (A3);

    \path [->] (A1)  edge (LA2);
    \path [->] (A2)  edge (LA3);

    \path [->] (A1)  edge (LY2);
    \path [->] (A2)  edge (LY3);

    \path [->] (A1)  edge (Y1);
    \path [->] (A2)  edge (Y2);
    \path [->] (A3)  edge (Y3);

    \path [->] (LA1)  edge (A1);
    \path [->] (LA2)  edge (A2);
    \path [->] (LA3)  edge (A3);

    \path [->] (LY1)  edge (A1);
    \path [->] (LY2)  edge (A2);
    \path [->] (LY3)  edge (A3);

    \path [->] (LA1)  edge (Y1);
    \path [->] (LA2)  edge (Y2);
    \path [->] (LA3)  edge (Y3);

    \path [->] (LY1)  edge (Y1);
    \path [->] (LY2)  edge (Y2);
    \path [->] (LY3)  edge (Y3);
    
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing the causal structure of adherence model 3 at each interval $k={1,2,3}$ for survivors to interval $k$.}
\label{fig: adherence_model_3_dag}
\end{figure}

==> Extra/Figures/cost_example_graphs.tex <==
\begin{figure}
    \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge[bend left=15] (Y);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);
        
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing a setting in which the $Z_{A}$ component of a modified treatment exerts an effect on $Y_{2}$ only through adherence, and the $Z_{Y}$ component exerts no effect on adherence.}
\label{fig: cost_example_graphs}
\end{figure}

==> Extra/Figures/nonprognostic_side_effects_example_graphs.tex <==
\begin{figure}
    \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (V1)   at ( 3, -3 ) {$V_1$};
    \node (V2)  at ( 6, -3 ) {$V_2$};

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (V1)  edge (A1);
    \path [->] (V1)  edge (A2);
    
    \path [->] (V2)  edge (A2);
    
    \path [->] (V1)[bend right=15]  edge (V2);

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge[bend left=15] (Y);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);

    \path [->] (ZA)  edge (V2);
    
    \path [->] (A1)  edge (V2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing a setting in which the $Z_{A}$ component of a modified treatment exerts an effect on $Y_{2}$ only through adherence, mediated by non-prognostic covariates, $V_{2}$, and the $Z_{Y}$ component exerts no effect on adherence.}
\label{fig: nonprognostic_side_effects_example_graphs}
\end{figure}

==> Extra/Figures/prognostic_side_effects_example_graphs.tex <==
\begin{figure}
    \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

   % \node (U) at (4, -5) {$U$};

    \node (L1)   at ( 3, -3 ) {$L_1$};
    \node (L2)  at ( 6, -3 ) {$L_2$};

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

   % \path [->] (U) edge (L1);
   % \path [->] (U) edge (L2);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend right=15]  edge (L2);

    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge[bend left=15] (Y);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);

    \path [->] (ZA)  edge (L2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing a setting in which the $Z_{A}$ component of a modified treatment exerts an effect on $Y_{2}$ through adherence and prognostic covariates, $L_{2}$, and the $Z_{Y}$ component exerts no effect on adherence.}
\label{fig: prognostic_side_effects_example_graphs}
\end{figure}

==> Extra/Figures/prognostic_side_effects_example_graphs2.tex <==
\begin{figure}
    \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    %\node (U) at (4, 5) {$U$};

    \node (L1)   at ( 3, 3 ) {$L_1$};
    \node (L2)  at ( 6, 3 ) {$L_2$};

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    %\path [->] (U) edge (L1);
    %\path [->] (U) edge (L2);
    %\path [->] (U)[bend left=25] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend left=15]  edge (L2);

    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge (L2);

    \path [->] (ZY)  edge[bend left=15] (Y);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing a setting in which the $Z_{A}$ component of a modified treatment exerts an effect on $Y_{2}$ only through adherence, while the $Z_{Y}$ component exerts an effect on adherence through its effect on $L_{2}$.}
\label{fig: prognostic_side_effects_example_graphs2}
\end{figure}

==> Extra/Figures/prognostic_side_effects_example_graphs_not_identified.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (U) at (5.5, -5) {$U$};

    \node (L1)   at ( 3, -3 ) {$L_{A,1}$};
    \node (L2)  at ( 6, -3 ) {$L_{A,2}$};

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    %\path [->] (U) edge (L1);
    \path [->] (U) edge (L2);
    \path [->] (U)[bend right = 15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend right=15]  edge (L2);

    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge[bend left=15] (Y);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);

    \path [->] (ZA)  edge (L2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{DAG1}
\end{subfigure}
\vfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (U) at (4, -5) {$U$};

    \node (L1)   at ( 3, -3 ) {$L_{A,1}$};
    \node (L2)  at ( 6, -3 )  {$L_{A,2}$};

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    \path [->] (U)[bend right = 15] edge (Y);
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend right=15]  edge (L2);

    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge[bend left=15] (Y);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);
    \path [->] (ZA)  edge[bend right=15] (U);

    \path [->] (ZA)  edge (L2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{DAG2}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (U) at (2, 0.5) {$U$};

    \node (L1)   at ( 3, -3 ) {$L_{A,1}$};
    \node (L2)  at ( 6, -3 )  {$L_{A,2}$};

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1, 2 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    
    \path [->] (L1)  edge (A1);
    \path [->] (L1)  edge (A2);
    
    \path [->] (L2)  edge (A2);
    
    \path [->] (L1)[bend right=15]  edge (L2);

    \path [->] (L1)  edge (Y);
    \path [->] (L2)  edge (Y);

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge[bend left=15] (Y);
    \path [->] (ZY)  edge (U);
    \path [->] (U)  edge[bend right=10] (L2);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);

    \path [->] (ZA)  edge (L2);
    
    \path [->] (A1)  edge (L2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{DAG3}
\end{subfigure}
\caption{Causal DAGs representing settings where independence conditions required for separable effects do not hold due to an unmeasured variable, $U$.}
\label{fig: prognostic_side_effects_example_graphs_not_identified}
\end{figure}

==> Extra/Figures/subset_prognostic_covariates.tex <==
\begin{figure}
     \centering
\scalebox{0.65}{
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]
        
    \node (LY1)   at ( 3, 3 ) {$L_{Y,1}$};
    \node (LY2)  at ( 6, 3 ) {$L_{Y,2}$};

    \node (LA1)   at ( 3, -3 ) {$L_{A,1}$};
    \node (LA2)  at ( 6, -3 ) {$L_{A,2}$};

    %\node (UA) at (4, -5) {$U_{A}$};
    %\node (UY) at (4, 5) {$U_{Y}$};

    \node (Z)   at ( 0, 0 ) {$Z$};
    \node (ZY)   at ( 1.5, 1 ) {$Z_Y$};
    \node (ZA)   at ( 1.5, -1 ) {$Z_A$};

    \node (A1)   at ( 4, 0 ) {$A_1$};
    \node (A2)  at ( 7, 0 ){$A_2$};

    \node (Y)   at ( 10, 0 ) {$Y_{2}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]

    %\path [->] (UA) edge (LA1);
    %\path [->] (UA) edge (LA2);

    %\path [->] (UY) edge (LY1);
    %\path [->] (UY) edge (LY2);
    %\path [->] (UY)[bend left=25] edge (Y);
    
    \path [->] (LY1)  edge (A1);
    \path [->] (LY1)  edge (A2);
    
    \path [->] (LY2)  edge (A2);
    
    \path [->] (LY1)[bend left=15]  edge (LY2);

    \path [->] (LA1)  edge (A1);
    \path [->] (LA1)  edge (A2);
    
    \path [->] (LA2)  edge (A2);
    
    \path [->] (LA1)[bend right=15]  edge (LA2);

    \path [->] (LA1)  edge (Y);
    \path [->] (LA2)  edge (Y);

    \path [->] (LY1)  edge (Y);
    \path [->] (LY2)  edge (Y);

    \path [->] (Z)  edge (ZA);
    \path [->] (Z)  edge (ZY);

    \path [->] (ZY)  edge[bend left=15] (Y);

    \path [->] (ZY)  edge (LY2);

    \path [->] (ZA)  edge (A1);
    \path [->] (ZA)  edge[bend right=15] (A2);

    \path [->] (ZA)  edge (LA2);
    
    \path [->] (A1)  edge (LY2);

    \path [->] (A1)  edge (LA2);
    
    \path [->] (A1)  edge (A2);
    
    \path [->] (A1)[bend right=25]  edge (Y);
    \path [->] (A2)  edge (Y);
\end{scope}
\end{tikzpicture}
}
\caption{Causal DAG representing a setting in which both $Z_{Y}$ and $Z_{A}$ exert effects on adherence through different sets of prognostic covariates. The $Z_{A}$ component exerts an effect on $Y_{2}$ through adherence and $L_{A,2}$, while the $Z_{Y}$ component exerts an effect on adherence through its effect on $L_{Y,2}$.}
\label{fig: subset_prognostic_covariates}
\end{figure}

